DD-suite: A cross-platform package to build Decision Diagrams for optimization purposes

Decision diagrams (DDs) have become a powerful tool for discrete optimization, supporting a wide range of algorithms that span cut-generation procedures, decomposition methods, and specialized branch-and-bound searches. Despite this growth, their adoption remains limited, partly because most existing DD code is tailored to a specific algorithm or application and is therefore hard to reuse. We introduce DD-suite, a cross-platform, open-source software package for building and manipulating DDs for discrete optimization. DD-suite is available in both Python and C++ through a shared modeling interface, and lets users construct exact, restricted, and relaxed DDs for any discrete optimization problem expressed in recursive form. The package implements the DD reduction procedure, shortest-path routines for obtaining primal and dual bounds, a visualization tool, and an extensive automated test suite. Furthermore, it includes extensive documentation, a support webpage, and ready-to-use examples for four combinatorial problems. Rather than a closed solver, DD-suite is designed as an extensible building block: users can add new construction mechanisms or run custom algorithms on top of the resulting diagram, as we illustrate with a DD-based cutting plane procedure embedded in a state-of-the-art mixed-integer programming solver. Our numerical experiments show that the C++ implementation is 5-6 times faster than the Python one while producing identical diagrams, and remains within a small constant factor of ddo, a specialized Rust framework, confirming that DD-suite combines an accessible, extensible codebase with competitive performance.

==> Figures/dd-exact-reduced.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$\quad$};
\node[main node] (u2)  at (1,-1)  {$\quad$};
\node[main node] (u3)  at (-1,-2) {$\quad$};
\node[main node] (u4)  at (1,-2) {$\quad$};
\node[main node] (u5)  at (0,-3) {$\quad$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};

\path[every node/.style={font=\scriptsize}]
(r) 
edge[zero arc, optimal arc] node [left] {0} (u1)
edge[one arc] node [right] {4} (u2)
(u1) 
edge[zero arc, optimal arc] node [left] {0} (u3)
edge[one arc] node [right] {2} (u4)
(u2)
edge[zero arc] node [right] {0} (u4)
(u3)
edge[zero arc, bend right=20] node [left] {0} (u5)
edge[one arc, bend left=20, optimal arc] node [right] {5} (u5)
(u4)
edge[zero arc] node [right] {0} (u5)
(u5)
edge[zero arc,  bend right=45] node [left] {0} (t)
edge[one arc,  bend left=45, optimal arc] node [right] {1} (t);

\end{tikzpicture}

==> Figures/dd-exact.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$0$};
\node[main node] (u2)  at (1,-1)  {$7$};
\node[main node] (u3)  at (-1,-2) {$0$};
\node[main node] (u4)  at (0,-2) {$5$};
\node[main node] (u5)  at (1,-2) {$7$};
\node[main node] (u6)  at (-1.2,-3) {$0$};
\node[main node] (u7)  at (-0.3,-3) {$4$};
\node[main node] (u8)  at (0.3,-3) {$5$};
\node[main node] (u9)  at (1.2,-3) {$7$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc, optimal arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc, optimal arc] node [right] {} (u3)
edge[one arc] node [right] {} (u4)
(u2)
edge[zero arc] node [left] {} (u5)
(u3)
edge[zero arc] node [right] {} (u6)
edge[one arc, optimal arc] node [right] {} (u7)
(u4)
edge[zero arc] node [left] {} (u8)
(u5)
edge[zero arc] node [left] {} (u9)
(u6)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20] node [left] {} (t)
(u7)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20, optimal arc] node [left] {} (t)
(u8)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20] node [left] {} (t)
(u9)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20] node [left] {} (t);

\end{tikzpicture}

==> Figures/dd-relaxed.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$0$};
\node[main node] (u2)  at (1,-1)  {$7$};
\node[main node] (u3)  at (-1,-2)  {$0$};
\node[main node] (u4)  at (1,-2)  {$7$};
\node[main node] (u5)  at (-1,-3) {$0$};
\node[main node] (u6)  at (1,-3) {$7$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};



\path[every node/.style={font=\sffamily\small}]
(r)
edge[zero arc infeasible, optimal arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1)
edge[zero arc, bend right=30] node [right] {} (u3)
edge[one arc infeasible, optimal arc, bend left=30] node [right] {} (u3)
(u2)
edge[zero arc] node [left] {} (u4)
(u3)
edge[zero arc, bend right=30] node [left] {} (u5)
edge[one arc infeasible, optimal arc, bend left=30] node [right] {} (u5)
(u4)
edge[zero arc] node [left] {} (u6)
(u6)
edge[zero arc, bend right=20] node [left] {} (t)
edge[one arc, bend left=20] node [left] {} (t)
(u5)
edge[zero arc, bend right=20] node [left] {} (t)
edge[one arc infeasible, optimal arc, bend left=20] node [left] {} (t);

\end{tikzpicture}


==> Figures/dd-restricted.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$0$};
\node[main node] (u11)  at (1,-1)  {$7$};
\node[main node] (u2)  at (-1,-2) {$5$};
\node[main node] (u3)  at (1,-2) {$7$};
\node[main node] (u5)  at (-1,-3) {$5$};
\node[main node] (u6)  at (1,-3) {$7$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc] node [left] {} (u1)
edge[one arc, optimal arc] node [left] {} (u11)
(u1) 
edge[one arc] node [right] {} (u2)
(u11)
edge[zero arc, optimal arc] node [right] {} (u3)
(u2)
edge[zero arc] node [right] {} (u5)
(u3)
edge[zero arc, optimal arc] node [left] {} (u6)
(u5)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20] node [left] {} (t)
(u6)
edge[zero arc,  bend right=20] node [left] {} (t)
edge[one arc,  bend left=20, optimal arc] node [left] {} (t);

\end{tikzpicture}

==> Figures/dd-vars.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[text node] (r) at (0,0) {$\quad$};
\node[text node] (t) at (0,-4.1) {$\quad$};

\node[text node] (l1) at (0,-0.5) {$x_1$:};
\node[text node] (l2) at (0,-1.5) {$x_2$:};
\node[text node] (l4) at (0,-2.5) {$x_3$:};
\node[text node] (l5) at (0,-3.5) {$x_4$:};
\end{tikzpicture}

==> Figures/state-space.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {0};
\node[main node] (u1)  at (-1.2,-1)  {0};
\node[main node] (u2)  at (1.2,-1)  {7};
\node[main node] (u3)  at (-1.2,-2) {0};
\node[main node] (u4)  at (0,-2) {5};
\node[main node] (u5)  at (1.2,-2) {7};
\node[main node] (u6)  at (-1.5,-3) {0};
\node[main node] (u7)  at (-0.5,-3) {4};
\node[main node] (u8)  at (0.5,-3) {5};
\node[main node] (u9)  at (1.5,-3) {7};
\node[main node] (u10) at (-1.5,-4) {0};
\node[main node] (u11) at (-1,-4) {1};
\node[main node] (u12) at (-0.5,-4) {4};
\node[main node] (u13) at (0,-4) {5};
\node[main node] (u14) at (0.5,-4) {6};
\node[main node] (u15) at (1,-4) {7};
\node[main node] (u16) at (1.5,-4) {8};

%\node (l1) at (-3,-0.5) {\scriptsize{$x_1$:}};
%\node (l2) at (-3,-1.5) {\scriptsize{$x_2$:}};
%\node (l4) at (-3,-2.5) {\scriptsize{$x_3$:}};
%\node (l5) at (-3,-3.5) {\scriptsize{$x_4$:}};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc, optimal arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc, optimal arc] node [right] {} (u3)
edge[one arc] node [right] {} (u4)
(u2)
edge[zero arc] node [left] {} (u5)
(u3)
edge[zero arc] node [right] {} (u6)
edge[one arc, optimal arc] node [right] {} (u7)
(u4)
edge[zero arc] node [left] {} (u8)
(u5)
edge[zero arc] node [left] {} (u9)
(u6)
edge[zero arc] node [left] {} (u10)
edge[one arc] node [left] {} (u11)
(u7)
edge[zero arc] node [left] {} (u12)
edge[one arc, optimal arc] node [left] {} (u13)
(u8)
edge[zero arc] node [left] {} (u13)
edge[one arc] node [left] {} (u14)
(u9)
edge[zero arc] node [left] {} (u15)
edge[one arc] node [left] {} (u16);

\end{tikzpicture}
